Theory of pulsar magnetosphere and wind

Neutron stars are fascinating astrophysical objects immersed in strong gravitational and electromagnetic fields, at the edge of our current theories. These stars manifest themselves mostly as pulsars, emitting a timely very stable and regular electromagnetic signal. Even though discovered almost fifty years ago, they still remain mysterious compact stellar objects. In this review, we summarize the most fundamental theoretical aspects of neutron star magnetospheres and winds. The main competing models susceptible to explain their radiative properties like multi-wavelength pulse shapes and spectra and the underlying physical processes such as pair creation and radiation mechanisms are scrutinized. A global but still rather qualitative picture emerges slowly thanks to recent advances in numerical simulations on the largest scales. However considerations about pulsar magnetospheres remain speculative. For instance the exact composition of the magnetospheric plasma is not yet known. Is it solely filled with a mixture of $e^\pm$~leptons, or does it contain a non negligible fraction of protons and/or ions? Actually, is it almost entirely filled or mostly empty except for some small anecdotal plasma filled regions? Answers to these questions will strongly direct the description of the magnetosphere to seemingly contradictory results leading sometimes to inconsistencies. Nevertheless, account are given to the latest developments in the theory of pulsar magnetospheres and winds, the existence of a possible electrosphere and physical insight obtained from related observational signatures of multi-wavelength pulsed emission.

==> fig1.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(8640.00,4464.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(643,704){\makebox(0,0)[r]{\strut{}-10}}%
      \put(643,1014){\makebox(0,0)[r]{\strut{}-8}}%
      \put(643,1324){\makebox(0,0)[r]{\strut{}-6}}%
      \put(643,1634){\makebox(0,0)[r]{\strut{}-4}}%
      \put(643,1944){\makebox(0,0)[r]{\strut{}-2}}%
      \put(643,2254){\makebox(0,0)[r]{\strut{}0}}%
      \put(643,2563){\makebox(0,0)[r]{\strut{}2}}%
      \put(643,2873){\makebox(0,0)[r]{\strut{}4}}%
      \put(643,3183){\makebox(0,0)[r]{\strut{}6}}%
      \put(643,3493){\makebox(0,0)[r]{\strut{}8}}%
      \put(643,3803){\makebox(0,0)[r]{\strut{}10}}%
      \put(775,484){\makebox(0,0){\strut{}-10}}%
      \put(1085,484){\makebox(0,0){\strut{}-8}}%
      \put(1395,484){\makebox(0,0){\strut{}-6}}%
      \put(1705,484){\makebox(0,0){\strut{}-4}}%
      \put(2015,484){\makebox(0,0){\strut{}-2}}%
      \put(2325,484){\makebox(0,0){\strut{}0}}%
      \put(2634,484){\makebox(0,0){\strut{}2}}%
      \put(2944,484){\makebox(0,0){\strut{}4}}%
      \put(3254,484){\makebox(0,0){\strut{}6}}%
      \put(3564,484){\makebox(0,0){\strut{}8}}%
      \put(3874,484){\makebox(0,0){\strut{}10}}%
      \put(5,2253){\rotatebox{-270}{\makebox(0,0){\strut{}$y/r_{\rm L}$}}}%
      \put(2324,154){\makebox(0,0){\strut{}$x/r_{\rm L}$}}%
      \put(2324,4133){\makebox(0,0){\strut{}Deutsch orthogonal dipole}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(643,704){\makebox(0,0)[r]{\strut{}-10}}%
      \put(643,1014){\makebox(0,0)[r]{\strut{}-8}}%
      \put(643,1324){\makebox(0,0)[r]{\strut{}-6}}%
      \put(643,1634){\makebox(0,0)[r]{\strut{}-4}}%
      \put(643,1944){\makebox(0,0)[r]{\strut{}-2}}%
      \put(643,2254){\makebox(0,0)[r]{\strut{}0}}%
      \put(643,2563){\makebox(0,0)[r]{\strut{}2}}%
      \put(643,2873){\makebox(0,0)[r]{\strut{}4}}%
      \put(643,3183){\makebox(0,0)[r]{\strut{}6}}%
      \put(643,3493){\makebox(0,0)[r]{\strut{}8}}%
      \put(643,3803){\makebox(0,0)[r]{\strut{}10}}%
      \put(775,484){\makebox(0,0){\strut{}-10}}%
      \put(1085,484){\makebox(0,0){\strut{}-8}}%
      \put(1395,484){\makebox(0,0){\strut{}-6}}%
      \put(1705,484){\makebox(0,0){\strut{}-4}}%
      \put(2015,484){\makebox(0,0){\strut{}-2}}%
      \put(2325,484){\makebox(0,0){\strut{}0}}%
      \put(2634,484){\makebox(0,0){\strut{}2}}%
      \put(2944,484){\makebox(0,0){\strut{}4}}%
      \put(3254,484){\makebox(0,0){\strut{}6}}%
      \put(3564,484){\makebox(0,0){\strut{}8}}%
      \put(3874,484){\makebox(0,0){\strut{}10}}%
      \put(5,2253){\rotatebox{-270}{\makebox(0,0){\strut{}$y/r_{\rm L}$}}}%
      \put(2324,154){\makebox(0,0){\strut{}$x/r_{\rm L}$}}%
      \put(2324,4133){\makebox(0,0){\strut{}Deutsch orthogonal dipole}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(4808,481){\makebox(0,0)[r]{\strut{}-2}}%
      \put(4808,1355){\makebox(0,0)[r]{\strut{}-1}}%
      \put(4808,2229){\makebox(0,0)[r]{\strut{}0}}%
      \put(4808,3102){\makebox(0,0)[r]{\strut{}1}}%
      \put(4808,3976){\makebox(0,0)[r]{\strut{}2}}%
      \put(4940,261){\makebox(0,0){\strut{}-2}}%
      \put(5814,261){\makebox(0,0){\strut{}-1}}%
      \put(6688,261){\makebox(0,0){\strut{}0}}%
      \put(7562,261){\makebox(0,0){\strut{}1}}%
      \put(8436,261){\makebox(0,0){\strut{}2}}%
      \put(4302,2228){\rotatebox{-270}{\makebox(0,0){\strut{}$y/r_{\rm L}$}}}%
      \put(6688,-69){\makebox(0,0){\strut{}$x/r_{\rm L}$}}%
      \put(6688,3866){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(4808,481){\makebox(0,0)[r]{\strut{}-2}}%
      \put(4808,1355){\makebox(0,0)[r]{\strut{}-1}}%
      \put(4808,2229){\makebox(0,0)[r]{\strut{}0}}%
      \put(4808,3102){\makebox(0,0)[r]{\strut{}1}}%
      \put(4808,3976){\makebox(0,0)[r]{\strut{}2}}%
      \put(4940,261){\makebox(0,0){\strut{}-2}}%
      \put(5814,261){\makebox(0,0){\strut{}-1}}%
      \put(6688,261){\makebox(0,0){\strut{}0}}%
      \put(7562,261){\makebox(0,0){\strut{}1}}%
      \put(8436,261){\makebox(0,0){\strut{}2}}%
      \put(4302,2228){\rotatebox{-270}{\makebox(0,0){\strut{}$y/r_{\rm L}$}}}%
      \put(6688,-69){\makebox(0,0){\strut{}$x/r_{\rm L}$}}%
      \put(6688,3866){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{fig1}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> fig2.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(8640.00,4464.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(643,704){\makebox(0,0)[r]{\strut{}-10}}%
      \put(643,1014){\makebox(0,0)[r]{\strut{}-8}}%
      \put(643,1324){\makebox(0,0)[r]{\strut{}-6}}%
      \put(643,1634){\makebox(0,0)[r]{\strut{}-4}}%
      \put(643,1944){\makebox(0,0)[r]{\strut{}-2}}%
      \put(643,2254){\makebox(0,0)[r]{\strut{}0}}%
      \put(643,2563){\makebox(0,0)[r]{\strut{}2}}%
      \put(643,2873){\makebox(0,0)[r]{\strut{}4}}%
      \put(643,3183){\makebox(0,0)[r]{\strut{}6}}%
      \put(643,3493){\makebox(0,0)[r]{\strut{}8}}%
      \put(643,3803){\makebox(0,0)[r]{\strut{}10}}%
      \put(775,484){\makebox(0,0){\strut{}-10}}%
      \put(1085,484){\makebox(0,0){\strut{}-8}}%
      \put(1395,484){\makebox(0,0){\strut{}-6}}%
      \put(1705,484){\makebox(0,0){\strut{}-4}}%
      \put(2015,484){\makebox(0,0){\strut{}-2}}%
      \put(2325,484){\makebox(0,0){\strut{}0}}%
      \put(2634,484){\makebox(0,0){\strut{}2}}%
      \put(2944,484){\makebox(0,0){\strut{}4}}%
      \put(3254,484){\makebox(0,0){\strut{}6}}%
      \put(3564,484){\makebox(0,0){\strut{}8}}%
      \put(3874,484){\makebox(0,0){\strut{}10}}%
      \put(5,2253){\rotatebox{-270}{\makebox(0,0){\strut{}$y/r_{\rm L}$}}}%
      \put(2324,154){\makebox(0,0){\strut{}$x/r_{\rm L}$}}%
      \put(2324,4133){\makebox(0,0){\strut{}GRFFE orthogonal dipole}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(643,704){\makebox(0,0)[r]{\strut{}-10}}%
      \put(643,1014){\makebox(0,0)[r]{\strut{}-8}}%
      \put(643,1324){\makebox(0,0)[r]{\strut{}-6}}%
      \put(643,1634){\makebox(0,0)[r]{\strut{}-4}}%
      \put(643,1944){\makebox(0,0)[r]{\strut{}-2}}%
      \put(643,2254){\makebox(0,0)[r]{\strut{}0}}%
      \put(643,2563){\makebox(0,0)[r]{\strut{}2}}%
      \put(643,2873){\makebox(0,0)[r]{\strut{}4}}%
      \put(643,3183){\makebox(0,0)[r]{\strut{}6}}%
      \put(643,3493){\makebox(0,0)[r]{\strut{}8}}%
      \put(643,3803){\makebox(0,0)[r]{\strut{}10}}%
      \put(775,484){\makebox(0,0){\strut{}-10}}%
      \put(1085,484){\makebox(0,0){\strut{}-8}}%
      \put(1395,484){\makebox(0,0){\strut{}-6}}%
      \put(1705,484){\makebox(0,0){\strut{}-4}}%
      \put(2015,484){\makebox(0,0){\strut{}-2}}%
      \put(2325,484){\makebox(0,0){\strut{}0}}%
      \put(2634,484){\makebox(0,0){\strut{}2}}%
      \put(2944,484){\makebox(0,0){\strut{}4}}%
      \put(3254,484){\makebox(0,0){\strut{}6}}%
      \put(3564,484){\makebox(0,0){\strut{}8}}%
      \put(3874,484){\makebox(0,0){\strut{}10}}%
      \put(5,2253){\rotatebox{-270}{\makebox(0,0){\strut{}$y/r_{\rm L}$}}}%
      \put(2324,154){\makebox(0,0){\strut{}$x/r_{\rm L}$}}%
      \put(2324,4133){\makebox(0,0){\strut{}GRFFE orthogonal dipole}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(4808,481){\makebox(0,0)[r]{\strut{}-2}}%
      \put(4808,1355){\makebox(0,0)[r]{\strut{}-1}}%
      \put(4808,2229){\makebox(0,0)[r]{\strut{}0}}%
      \put(4808,3102){\makebox(0,0)[r]{\strut{}1}}%
      \put(4808,3976){\makebox(0,0)[r]{\strut{}2}}%
      \put(4940,261){\makebox(0,0){\strut{}-2}}%
      \put(5814,261){\makebox(0,0){\strut{}-1}}%
      \put(6688,261){\makebox(0,0){\strut{}0}}%
      \put(7562,261){\makebox(0,0){\strut{}1}}%
      \put(8436,261){\makebox(0,0){\strut{}2}}%
      \put(4302,2228){\rotatebox{-270}{\makebox(0,0){\strut{}$y/r_{\rm L}$}}}%
      \put(6688,-69){\makebox(0,0){\strut{}$x/r_{\rm L}$}}%
      \put(6688,3866){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(4808,481){\makebox(0,0)[r]{\strut{}-2}}%
      \put(4808,1355){\makebox(0,0)[r]{\strut{}-1}}%
      \put(4808,2229){\makebox(0,0)[r]{\strut{}0}}%
      \put(4808,3102){\makebox(0,0)[r]{\strut{}1}}%
      \put(4808,3976){\makebox(0,0)[r]{\strut{}2}}%
      \put(4940,261){\makebox(0,0){\strut{}-2}}%
      \put(5814,261){\makebox(0,0){\strut{}-1}}%
      \put(6688,261){\makebox(0,0){\strut{}0}}%
      \put(7562,261){\makebox(0,0){\strut{}1}}%
      \put(8436,261){\makebox(0,0){\strut{}2}}%
      \put(4302,2228){\rotatebox{-270}{\makebox(0,0){\strut{}$y/r_{\rm L}$}}}%
      \put(6688,-69){\makebox(0,0){\strut{}$x/r_{\rm L}$}}%
      \put(6688,3866){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{fig2}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> fig6a.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(5040.00,3600.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(946,704){\makebox(0,0)[r]{\strut{} 0}}%
      \put(946,1182){\makebox(0,0)[r]{\strut{} 0.2}}%
      \put(946,1661){\makebox(0,0)[r]{\strut{} 0.4}}%
      \put(946,2139){\makebox(0,0)[r]{\strut{} 0.6}}%
      \put(946,2617){\makebox(0,0)[r]{\strut{} 0.8}}%
      \put(946,3096){\makebox(0,0)[r]{\strut{} 1}}%
      \put(1078,484){\makebox(0,0){\strut{} 0}}%
      \put(1791,484){\makebox(0,0){\strut{} 0.2}}%
      \put(2504,484){\makebox(0,0){\strut{} 0.4}}%
      \put(3217,484){\makebox(0,0){\strut{} 0.6}}%
      \put(3930,484){\makebox(0,0){\strut{} 0.8}}%
      \put(4643,484){\makebox(0,0){\strut{} 1}}%
      \put(176,2019){\rotatebox{-270}{\makebox(0,0){\strut{}intensity}}}%
      \put(2860,154){\makebox(0,0){\strut{}phase}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1606,2349){\makebox(0,0)[r]{\strut{}p=1}}%
      \csname LTb\endcsname%
      \put(1606,2129){\makebox(0,0)[r]{\strut{}p=2}}%
      \csname LTb\endcsname%
      \put(1606,1909){\makebox(0,0)[r]{\strut{}p=3}}%
      \csname LTb\endcsname%
      \put(1606,1689){\makebox(0,0)[r]{\strut{}p=4}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{fig6a}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> fig6b.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(5040.00,3600.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(946,704){\makebox(0,0)[r]{\strut{} 0}}%
      \put(946,1182){\makebox(0,0)[r]{\strut{} 0.2}}%
      \put(946,1661){\makebox(0,0)[r]{\strut{} 0.4}}%
      \put(946,2139){\makebox(0,0)[r]{\strut{} 0.6}}%
      \put(946,2617){\makebox(0,0)[r]{\strut{} 0.8}}%
      \put(946,3096){\makebox(0,0)[r]{\strut{} 1}}%
      \put(1078,484){\makebox(0,0){\strut{} 0}}%
      \put(1791,484){\makebox(0,0){\strut{} 0.2}}%
      \put(2504,484){\makebox(0,0){\strut{} 0.4}}%
      \put(3217,484){\makebox(0,0){\strut{} 0.6}}%
      \put(3930,484){\makebox(0,0){\strut{} 0.8}}%
      \put(4643,484){\makebox(0,0){\strut{} 1}}%
      \put(176,2019){\rotatebox{-270}{\makebox(0,0){\strut{}intensity}}}%
      \put(2860,154){\makebox(0,0){\strut{}phase}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2134,2459){\makebox(0,0)[r]{\strut{}$\Gamma_{\rm v}=2$}}%
      \csname LTb\endcsname%
      \put(2134,2239){\makebox(0,0)[r]{\strut{}$\Gamma_{\rm v}=5$}}%
      \csname LTb\endcsname%
      \put(2134,2019){\makebox(0,0)[r]{\strut{}$\Gamma_{\rm v}=10$}}%
      \csname LTb\endcsname%
      \put(2134,1799){\makebox(0,0)[r]{\strut{}$\Gamma_{\rm v}=20$}}%
      \csname LTb\endcsname%
      \put(2134,1579){\makebox(0,0)[r]{\strut{}$\Gamma_{\rm v}=50$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{fig6b}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> fig7a.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(5040.00,3600.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(946,704){\makebox(0,0)[r]{\strut{} 0}}%
      \put(946,1182){\makebox(0,0)[r]{\strut{} 0.2}}%
      \put(946,1661){\makebox(0,0)[r]{\strut{} 0.4}}%
      \put(946,2139){\makebox(0,0)[r]{\strut{} 0.6}}%
      \put(946,2617){\makebox(0,0)[r]{\strut{} 0.8}}%
      \put(946,3096){\makebox(0,0)[r]{\strut{} 1}}%
      \put(1078,484){\makebox(0,0){\strut{} 0}}%
      \put(1791,484){\makebox(0,0){\strut{} 0.2}}%
      \put(2504,484){\makebox(0,0){\strut{} 0.4}}%
      \put(3217,484){\makebox(0,0){\strut{} 0.6}}%
      \put(3930,484){\makebox(0,0){\strut{} 0.8}}%
      \put(4643,484){\makebox(0,0){\strut{} 1}}%
      \put(176,2019){\rotatebox{-270}{\makebox(0,0){\strut{}intensity}}}%
      \put(2860,154){\makebox(0,0){\strut{}phase}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1606,2349){\makebox(0,0)[r]{\strut{}p=1}}%
      \csname LTb\endcsname%
      \put(1606,2129){\makebox(0,0)[r]{\strut{}p=2}}%
      \csname LTb\endcsname%
      \put(1606,1909){\makebox(0,0)[r]{\strut{}p=3}}%
      \csname LTb\endcsname%
      \put(1606,1689){\makebox(0,0)[r]{\strut{}p=4}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{fig7a}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> fig7b.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(5040.00,3600.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(946,704){\makebox(0,0)[r]{\strut{} 0}}%
      \put(946,1182){\makebox(0,0)[r]{\strut{} 0.2}}%
      \put(946,1661){\makebox(0,0)[r]{\strut{} 0.4}}%
      \put(946,2139){\makebox(0,0)[r]{\strut{} 0.6}}%
      \put(946,2617){\makebox(0,0)[r]{\strut{} 0.8}}%
      \put(946,3096){\makebox(0,0)[r]{\strut{} 1}}%
      \put(1078,484){\makebox(0,0){\strut{} 0}}%
      \put(1791,484){\makebox(0,0){\strut{} 0.2}}%
      \put(2504,484){\makebox(0,0){\strut{} 0.4}}%
      \put(3217,484){\makebox(0,0){\strut{} 0.6}}%
      \put(3930,484){\makebox(0,0){\strut{} 0.8}}%
      \put(4643,484){\makebox(0,0){\strut{} 1}}%
      \put(176,2019){\rotatebox{-270}{\makebox(0,0){\strut{}intensity}}}%
      \put(2860,154){\makebox(0,0){\strut{}phase}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2134,2459){\makebox(0,0)[r]{\strut{}$\Gamma_{\rm v}=2$}}%
      \csname LTb\endcsname%
      \put(2134,2239){\makebox(0,0)[r]{\strut{}$\Gamma_{\rm v}=5$}}%
      \csname LTb\endcsname%
      \put(2134,2019){\makebox(0,0)[r]{\strut{}$\Gamma_{\rm v}=10$}}%
      \csname LTb\endcsname%
      \put(2134,1799){\makebox(0,0)[r]{\strut{}$\Gamma_{\rm v}=20$}}%
      \csname LTb\endcsname%
      \put(2134,1579){\makebox(0,0)[r]{\strut{}$\Gamma_{\rm v}=50$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{fig7b}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> fig8.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4320.00,4464.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(814,765){\makebox(0,0)[r]{\strut{}-10}}%
      \put(814,1063){\makebox(0,0)[r]{\strut{}-8}}%
      \put(814,1360){\makebox(0,0)[r]{\strut{}-6}}%
      \put(814,1658){\makebox(0,0)[r]{\strut{}-4}}%
      \put(814,1956){\makebox(0,0)[r]{\strut{}-2}}%
      \put(814,2254){\makebox(0,0)[r]{\strut{}0}}%
      \put(814,2551){\makebox(0,0)[r]{\strut{}2}}%
      \put(814,2849){\makebox(0,0)[r]{\strut{}4}}%
      \put(814,3147){\makebox(0,0)[r]{\strut{}6}}%
      \put(814,3444){\makebox(0,0)[r]{\strut{}8}}%
      \put(814,3742){\makebox(0,0)[r]{\strut{}10}}%
      \put(946,545){\makebox(0,0){\strut{}-10}}%
      \put(1244,545){\makebox(0,0){\strut{}-8}}%
      \put(1541,545){\makebox(0,0){\strut{}-6}}%
      \put(1839,545){\makebox(0,0){\strut{}-4}}%
      \put(2137,545){\makebox(0,0){\strut{}-2}}%
      \put(2435,545){\makebox(0,0){\strut{}0}}%
      \put(2732,545){\makebox(0,0){\strut{}2}}%
      \put(3030,545){\makebox(0,0){\strut{}4}}%
      \put(3328,545){\makebox(0,0){\strut{}6}}%
      \put(3625,545){\makebox(0,0){\strut{}8}}%
      \put(3923,545){\makebox(0,0){\strut{}10}}%
      \put(176,2253){\rotatebox{-270}{\makebox(0,0){\strut{}$y/r_{\rm L}$}}}%
      \put(2434,215){\makebox(0,0){\strut{}$x/r_{\rm L}$}}%
      \put(2434,4072){\makebox(0,0){\strut{}Spirals for the orthogonal rotator}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2936,3569){\makebox(0,0)[r]{\strut{}wind}}%
      \csname LTb\endcsname%
      \put(2936,3349){\makebox(0,0)[r]{\strut{}vacuum}}%
      \csname LTb\endcsname%
      \put(2936,3129){\makebox(0,0)[r]{\strut{}FFE}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{fig8}}%
    \gplfronttext
  \end{picture}%
\endgroup

